Chen-Chv\'atal Conjecture for Graphs of Diameter 3

In 2008, Chen and Chv\'atal conjectured that in every finite metric space of $n$ points, there are at least $n$ distinct lines, or the whole set of points is a line. This is a generalization of a classical result in the Euclidean plane. The Chen-Chv\'atal conjecture is open even in metric spaces induced by connected graphs. In 2018, it was asked by Chv\'atal whether graphs of diameter three satisfy the conjecture. In this work, we find all graphs of diameter three having fewer lines than vertices. As a direct consequence, we prove that graphs of diameter three satisfy the Chen-Chv\'atal conjecture.

==> images/R1empty1.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp7181446445830828] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270,45) .. controls (270,42.24) and (272.24,40) .. (275,40) .. controls (277.76,40) and (280,42.24) .. (280,45) .. controls (280,47.76) and (277.76,50) .. (275,50) .. controls (272.24,50) and (270,47.76) .. (270,45) -- cycle ;
%Shape: Circle [id:dp10814449280135041] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240,105) .. controls (240,102.24) and (242.24,100) .. (245,100) .. controls (247.76,100) and (250,102.24) .. (250,105) .. controls (250,107.76) and (247.76,110) .. (245,110) .. controls (242.24,110) and (240,107.76) .. (240,105) -- cycle ;
%Straight Lines [id:da23856525410417972] 
\draw    (275,45) -- (245,105) ;
%Shape: Circle [id:dp3056847831025493] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (220,165.14) .. controls (220,162.38) and (222.24,160.14) .. (225,160.14) .. controls (227.76,160.14) and (230,162.38) .. (230,165.14) .. controls (230,167.9) and (227.76,170.14) .. (225,170.14) .. controls (222.24,170.14) and (220,167.9) .. (220,165.14) -- cycle ;
%Shape: Circle [id:dp6755906815301348] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (220,225) .. controls (220,222.24) and (222.24,220) .. (225,220) .. controls (227.76,220) and (230,222.24) .. (230,225) .. controls (230,227.76) and (227.76,230) .. (225,230) .. controls (222.24,230) and (220,227.76) .. (220,225) -- cycle ;
%Straight Lines [id:da9271371764726967] 
\draw    (225,165.14) -- (225,225) ;
%Shape: Brace [id:dp3784906401679299] 
\draw   (210,235.8) .. controls (210.01,240.47) and (212.35,242.79) .. (217.02,242.77) -- (224.86,242.75) .. controls (231.53,242.73) and (234.87,245.05) .. (234.89,249.72) .. controls (234.87,245.05) and (238.19,242.71) .. (244.86,242.68)(241.86,242.69) -- (252.7,242.66) .. controls (257.37,242.64) and (259.69,240.3) .. (259.68,235.63) ;
%Straight Lines [id:da41505474877693127] 
\draw    (245,105) -- (225,165.14) ;
%Shape: Circle [id:dp1875484769410174] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290,105) .. controls (290,102.24) and (292.24,100) .. (295,100) .. controls (297.76,100) and (300,102.24) .. (300,105) .. controls (300,107.76) and (297.76,110) .. (295,110) .. controls (292.24,110) and (290,107.76) .. (290,105) -- cycle ;
%Shape: Circle [id:dp5111148682992182] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (321.29,105.25) .. controls (321.29,104.59) and (320.76,104.05) .. (320.09,104.05) .. controls (319.43,104.05) and (318.89,104.59) .. (318.89,105.25) .. controls (318.89,105.91) and (319.43,106.45) .. (320.09,106.45) .. controls (320.76,106.45) and (321.29,105.91) .. (321.29,105.25) -- cycle ;
%Shape: Circle [id:dp9381664236218783] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (331.42,105.2) .. controls (331.42,104.54) and (330.88,104) .. (330.22,104) .. controls (329.55,104) and (329.02,104.54) .. (329.02,105.2) .. controls (329.02,105.86) and (329.55,106.4) .. (330.22,106.4) .. controls (330.88,106.4) and (331.42,105.86) .. (331.42,105.2) -- cycle ;
%Shape: Circle [id:dp15731165790749413] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (341.43,105.25) .. controls (341.43,104.59) and (340.89,104.05) .. (340.23,104.05) .. controls (339.57,104.05) and (339.03,104.59) .. (339.03,105.25) .. controls (339.03,105.91) and (339.57,106.45) .. (340.23,106.45) .. controls (340.89,106.45) and (341.43,105.91) .. (341.43,105.25) -- cycle ;
%Straight Lines [id:da3224120206400586] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (295,105) -- (245,105) ;
%Straight Lines [id:da43561001946139977] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (295,105) -- (225,165.14) ;
%Straight Lines [id:da28437482613725984] 
\draw    (275,45) -- (295,105) ;
%Shape: Circle [id:dp17336177732867353] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292.4,225.25) .. controls (292.4,224.59) and (291.86,224.05) .. (291.2,224.05) .. controls (290.54,224.05) and (290,224.59) .. (290,225.25) .. controls (290,225.91) and (290.54,226.45) .. (291.2,226.45) .. controls (291.86,226.45) and (292.4,225.91) .. (292.4,225.25) -- cycle ;
%Shape: Circle [id:dp8870186797180276] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (302.52,225.2) .. controls (302.52,224.54) and (301.98,224) .. (301.32,224) .. controls (300.66,224) and (300.12,224.54) .. (300.12,225.2) .. controls (300.12,225.86) and (300.66,226.4) .. (301.32,226.4) .. controls (301.98,226.4) and (302.52,225.86) .. (302.52,225.2) -- cycle ;
%Shape: Circle [id:dp7218288126412317] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (312.54,225.25) .. controls (312.54,224.59) and (312,224.05) .. (311.34,224.05) .. controls (310.68,224.05) and (310.14,224.59) .. (310.14,225.25) .. controls (310.14,225.91) and (310.68,226.45) .. (311.34,226.45) .. controls (312,226.45) and (312.54,225.91) .. (312.54,225.25) -- cycle ;
%Shape: Circle [id:dp09722568360068717] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292.4,165.25) .. controls (292.4,164.59) and (291.86,164.05) .. (291.2,164.05) .. controls (290.54,164.05) and (290,164.59) .. (290,165.25) .. controls (290,165.91) and (290.54,166.45) .. (291.2,166.45) .. controls (291.86,166.45) and (292.4,165.91) .. (292.4,165.25) -- cycle ;
%Shape: Circle [id:dp26945417335107047] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (302.52,165.2) .. controls (302.52,164.54) and (301.98,164) .. (301.32,164) .. controls (300.66,164) and (300.12,164.54) .. (300.12,165.2) .. controls (300.12,165.86) and (300.66,166.4) .. (301.32,166.4) .. controls (301.98,166.4) and (302.52,165.86) .. (302.52,165.2) -- cycle ;
%Shape: Circle [id:dp4990835680489145] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (312.54,165.25) .. controls (312.54,164.59) and (312,164.05) .. (311.34,164.05) .. controls (310.68,164.05) and (310.14,164.59) .. (310.14,165.25) .. controls (310.14,165.91) and (310.68,166.45) .. (311.34,166.45) .. controls (312,166.45) and (312.54,165.91) .. (312.54,165.25) -- cycle ;

% Text Node
\draw (271,22.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (139.29,98.83) node [anchor=north west][inner sep=0.75pt]    {$N( x)$};
% Text Node
\draw (139.04,155.08) node [anchor=north west][inner sep=0.75pt]    {$N^{2}( x)$};
% Text Node
\draw (139.04,215.08) node [anchor=north west][inner sep=0.75pt]    {$N^{3}( x)$};
% Text Node
\draw (199.1,158.29) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (196.52,217.54) node [anchor=north west][inner sep=0.75pt]    {$w$};
% Text Node
\draw (219.08,254.11) node [anchor=north west][inner sep=0.75pt]    {$A_{1}( x)$};
% Text Node
\draw (219.79,98.21) node [anchor=north west][inner sep=0.75pt]    {$u$};
% Text Node
\draw (264.22,138.4) node [anchor=north west][inner sep=0.75pt]    {$2$};


\end{tikzpicture}


==> images/R1empty2.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp8564510527744392] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280.13,55) .. controls (280.13,52.24) and (282.37,50) .. (285.13,50) .. controls (287.89,50) and (290.13,52.24) .. (290.13,55) .. controls (290.13,57.76) and (287.89,60) .. (285.13,60) .. controls (282.37,60) and (280.13,57.76) .. (280.13,55) -- cycle ;
%Shape: Circle [id:dp8542107246980398] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (255.13,114.6) .. controls (255.13,111.84) and (257.37,109.6) .. (260.13,109.6) .. controls (262.89,109.6) and (265.13,111.84) .. (265.13,114.6) .. controls (265.13,117.36) and (262.89,119.6) .. (260.13,119.6) .. controls (257.37,119.6) and (255.13,117.36) .. (255.13,114.6) -- cycle ;
%Straight Lines [id:da34494180979132505] 
\draw    (285.13,55) -- (260.13,114.6) ;
%Shape: Circle [id:dp38622053131657896] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (235.13,174.74) .. controls (235.13,171.98) and (237.37,169.74) .. (240.13,169.74) .. controls (242.89,169.74) and (245.13,171.98) .. (245.13,174.74) .. controls (245.13,177.5) and (242.89,179.74) .. (240.13,179.74) .. controls (237.37,179.74) and (235.13,177.5) .. (235.13,174.74) -- cycle ;
%Shape: Circle [id:dp6643637730290625] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (235.13,234.6) .. controls (235.13,231.84) and (237.37,229.6) .. (240.13,229.6) .. controls (242.89,229.6) and (245.13,231.84) .. (245.13,234.6) .. controls (245.13,237.36) and (242.89,239.6) .. (240.13,239.6) .. controls (237.37,239.6) and (235.13,237.36) .. (235.13,234.6) -- cycle ;
%Straight Lines [id:da7113017729580342] 
\draw    (240.13,174.74) -- (240.13,234.6) ;
%Straight Lines [id:da25414665125885993] 
\draw    (260.13,114.6) -- (240.13,174.74) ;
%Shape: Circle [id:dp29185121669582303] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (305.13,114.6) .. controls (305.13,111.84) and (307.37,109.6) .. (310.13,109.6) .. controls (312.89,109.6) and (315.13,111.84) .. (315.13,114.6) .. controls (315.13,117.36) and (312.89,119.6) .. (310.13,119.6) .. controls (307.37,119.6) and (305.13,117.36) .. (305.13,114.6) -- cycle ;
%Straight Lines [id:da4288945785025219] 
\draw    (285.13,55) -- (310.13,114.6) ;
%Shape: Circle [id:dp04890864678276119] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (275.01,174.49) .. controls (275.01,171.73) and (277.24,169.49) .. (280.01,169.49) .. controls (282.77,169.49) and (285.01,171.73) .. (285.01,174.49) .. controls (285.01,177.25) and (282.77,179.49) .. (280.01,179.49) .. controls (277.24,179.49) and (275.01,177.25) .. (275.01,174.49) -- cycle ;
%Shape: Circle [id:dp13817518378572402] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (275.01,234.49) .. controls (275.01,231.73) and (277.24,229.49) .. (280.01,229.49) .. controls (282.77,229.49) and (285.01,231.73) .. (285.01,234.49) .. controls (285.01,237.25) and (282.77,239.49) .. (280.01,239.49) .. controls (277.24,239.49) and (275.01,237.25) .. (275.01,234.49) -- cycle ;
%Straight Lines [id:da6664876356364717] 
\draw    (280.01,174.49) -- (280.01,234.35) ;
%Straight Lines [id:da062400950718291326] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (280.01,174.49) -- (240.13,234.6) ;
%Shape: Circle [id:dp936019763373728] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (315.01,174.49) .. controls (315.01,171.73) and (317.24,169.49) .. (320.01,169.49) .. controls (322.77,169.49) and (325.01,171.73) .. (325.01,174.49) .. controls (325.01,177.25) and (322.77,179.49) .. (320.01,179.49) .. controls (317.24,179.49) and (315.01,177.25) .. (315.01,174.49) -- cycle ;
%Straight Lines [id:da5009886847267254] 
\draw    (260.13,114.6) -- (280.01,174.49) ;
%Straight Lines [id:da31419453395523833] 
\draw    (310.13,114.6) -- (320.01,174.49) ;
%Straight Lines [id:da4228718892415738] 
\draw    (260.13,114.6) -- (320.01,174.49) ;
%Straight Lines [id:da1208779743022993] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (260.13,114.6) -- (310.13,114.6) ;
%Straight Lines [id:da3046655149486942] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (310.13,114.6) -- (240.13,174.74) ;
%Straight Lines [id:da1129730477212707] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (310.13,114.6) -- (280.01,174.49) ;
%Curve Lines [id:da08096410866334924] 
\draw    (240.13,174.74) .. controls (269,160.6) and (291,160.2) .. (320.01,174.49) ;
%Straight Lines [id:da6319761749413748] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (240.13,174.74) -- (280.01,234.49) ;
%Straight Lines [id:da983251399356239] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (240.13,234.6) -- (320.01,174.49) ;
%Straight Lines [id:da2583213794491035] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (320.01,174.49) -- (280.01,234.49) ;

% Text Node
\draw (281.13,32.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (154.42,108.43) node [anchor=north west][inner sep=0.75pt]    {$N( x)$};
% Text Node
\draw (154.42,165.23) node [anchor=north west][inner sep=0.75pt]    {$N^{2}( x)$};
% Text Node
\draw (154.42,225.23) node [anchor=north west][inner sep=0.75pt]    {$N^{3}( x)$};
% Text Node
\draw (214.22,167.89) node [anchor=north west][inner sep=0.75pt]    {$v^{*}$};
% Text Node
\draw (211.65,227.14) node [anchor=north west][inner sep=0.75pt]    {$w^{*}$};
% Text Node
\draw (233.32,107.41) node [anchor=north west][inner sep=0.75pt]    {$u^{*}$};
% Text Node
\draw (320.82,110.63) node [anchor=north west][inner sep=0.75pt]    {$u$};
% Text Node
\draw (332.06,170.75) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (289.9,170.3) node [anchor=north west][inner sep=0.75pt]    {$\hat{v}$};
% Text Node
\draw (290.78,226.96) node [anchor=north west][inner sep=0.75pt]    {$\hat{w}$};


\end{tikzpicture}


==> images/R1nonempty1.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp9789520148816203] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (215,25) .. controls (215,22.24) and (217.24,20) .. (220,20) .. controls (222.76,20) and (225,22.24) .. (225,25) .. controls (225,27.76) and (222.76,30) .. (220,30) .. controls (217.24,30) and (215,27.76) .. (215,25) -- cycle ;
%Shape: Circle [id:dp17682099743618152] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (215,85) .. controls (215,82.24) and (217.24,80) .. (220,80) .. controls (222.76,80) and (225,82.24) .. (225,85) .. controls (225,87.76) and (222.76,90) .. (220,90) .. controls (217.24,90) and (215,87.76) .. (215,85) -- cycle ;
%Straight Lines [id:da6196073163085568] 
\draw    (220,25) -- (220,85) ;
%Shape: Circle [id:dp4275821913961605] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280,145) .. controls (280,142.24) and (282.24,140) .. (285,140) .. controls (287.76,140) and (290,142.24) .. (290,145) .. controls (290,147.76) and (287.76,150) .. (285,150) .. controls (282.24,150) and (280,147.76) .. (280,145) -- cycle ;
%Shape: Circle [id:dp6107428369456316] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (251.29,145.25) .. controls (251.29,144.59) and (250.76,144.05) .. (250.09,144.05) .. controls (249.43,144.05) and (248.89,144.59) .. (248.89,145.25) .. controls (248.89,145.91) and (249.43,146.45) .. (250.09,146.45) .. controls (250.76,146.45) and (251.29,145.91) .. (251.29,145.25) -- cycle ;
%Shape: Circle [id:dp7003614940088688] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (261.42,145.2) .. controls (261.42,144.54) and (260.88,144) .. (260.22,144) .. controls (259.55,144) and (259.02,144.54) .. (259.02,145.2) .. controls (259.02,145.86) and (259.55,146.4) .. (260.22,146.4) .. controls (260.88,146.4) and (261.42,145.86) .. (261.42,145.2) -- cycle ;
%Shape: Circle [id:dp33699026653353736] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (271.43,145.25) .. controls (271.43,144.59) and (270.89,144.05) .. (270.23,144.05) .. controls (269.57,144.05) and (269.03,144.59) .. (269.03,145.25) .. controls (269.03,145.91) and (269.57,146.45) .. (270.23,146.45) .. controls (270.89,146.45) and (271.43,145.91) .. (271.43,145.25) -- cycle ;
%Shape: Circle [id:dp18992847642572008] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (140,145) .. controls (140,142.24) and (142.24,140) .. (145,140) .. controls (147.76,140) and (150,142.24) .. (150,145) .. controls (150,147.76) and (147.76,150) .. (145,150) .. controls (142.24,150) and (140,147.76) .. (140,145) -- cycle ;
%Shape: Circle [id:dp44321721076459397] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (180,145) .. controls (180,142.24) and (182.24,140) .. (185,140) .. controls (187.76,140) and (190,142.24) .. (190,145) .. controls (190,147.76) and (187.76,150) .. (185,150) .. controls (182.24,150) and (180,147.76) .. (180,145) -- cycle ;
%Straight Lines [id:da031662652187885554] 
\draw    (220,85) -- (145,145) ;
%Straight Lines [id:da06921918408742134] 
\draw    (220,85) -- (185,145) ;
%Straight Lines [id:da07600042815216046] 
\draw    (220,85) -- (235,145) ;
%Shape: Circle [id:dp44362768919343876] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (140,205) .. controls (140,202.24) and (142.24,200) .. (145,200) .. controls (147.76,200) and (150,202.24) .. (150,205) .. controls (150,207.76) and (147.76,210) .. (145,210) .. controls (142.24,210) and (140,207.76) .. (140,205) -- cycle ;
%Shape: Circle [id:dp592187773528749] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (180,205) .. controls (180,202.24) and (182.24,200) .. (185,200) .. controls (187.76,200) and (190,202.24) .. (190,205) .. controls (190,207.76) and (187.76,210) .. (185,210) .. controls (182.24,210) and (180,207.76) .. (180,205) -- cycle ;
%Straight Lines [id:da017102363973131474] 
\draw    (145,145) -- (145,205) ;
%Straight Lines [id:da04998740001868096] 
\draw    (185,145) -- (185,205) ;
%Straight Lines [id:da03355749819567311] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (185,145) -- (145,205) ;
%Straight Lines [id:da8909844375785926] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (235,145) -- (145,205) ;
%Shape: Brace [id:dp18409560690405746] 
\draw   (139.9,213.08) .. controls (139.91,217.75) and (142.24,220.08) .. (146.91,220.07) -- (179.96,220.01) .. controls (186.63,220) and (189.97,222.33) .. (189.98,227) .. controls (189.97,222.33) and (193.29,219.99) .. (199.96,219.98)(196.96,219.98) -- (233.01,219.92) .. controls (237.68,219.91) and (240.01,217.58) .. (240,212.91) ;
%Straight Lines [id:da31213695174706535] 
\draw    (235,145) -- (235,205) ;
%Shape: Circle [id:dp6759562575271786] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (230,205) .. controls (230,202.24) and (232.24,200) .. (235,200) .. controls (237.76,200) and (240,202.24) .. (240,205) .. controls (240,207.76) and (237.76,210) .. (235,210) .. controls (232.24,210) and (230,207.76) .. (230,205) -- cycle ;
%Shape: Circle [id:dp47588778861818026] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (230,145) .. controls (230,142.24) and (232.24,140) .. (235,140) .. controls (237.76,140) and (240,142.24) .. (240,145) .. controls (240,147.76) and (237.76,150) .. (235,150) .. controls (232.24,150) and (230,147.76) .. (230,145) -- cycle ;
%Shape: Circle [id:dp5096642705540312] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (201.29,145.25) .. controls (201.29,144.59) and (200.76,144.05) .. (200.09,144.05) .. controls (199.43,144.05) and (198.89,144.59) .. (198.89,145.25) .. controls (198.89,145.91) and (199.43,146.45) .. (200.09,146.45) .. controls (200.76,146.45) and (201.29,145.91) .. (201.29,145.25) -- cycle ;
%Shape: Circle [id:dp886380134641537] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (211.42,145.2) .. controls (211.42,144.54) and (210.88,144) .. (210.22,144) .. controls (209.55,144) and (209.02,144.54) .. (209.02,145.2) .. controls (209.02,145.86) and (209.55,146.4) .. (210.22,146.4) .. controls (210.88,146.4) and (211.42,145.86) .. (211.42,145.2) -- cycle ;
%Shape: Circle [id:dp13986608265094902] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (221.43,145.25) .. controls (221.43,144.59) and (220.89,144.05) .. (220.23,144.05) .. controls (219.57,144.05) and (219.03,144.59) .. (219.03,145.25) .. controls (219.03,145.91) and (219.57,146.45) .. (220.23,146.45) .. controls (220.89,146.45) and (221.43,145.91) .. (221.43,145.25) -- cycle ;
%Straight Lines [id:da41669068789067254] 
\draw    (220,85) -- (285,145) ;
%Straight Lines [id:da15789616794311012] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (285,145) -- (145,205) ;
%Shape: Circle [id:dp07859213876734428] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (272.4,205.25) .. controls (272.4,204.59) and (271.86,204.05) .. (271.2,204.05) .. controls (270.54,204.05) and (270,204.59) .. (270,205.25) .. controls (270,205.91) and (270.54,206.45) .. (271.2,206.45) .. controls (271.86,206.45) and (272.4,205.91) .. (272.4,205.25) -- cycle ;
%Shape: Circle [id:dp33651631197497167] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (282.52,205.2) .. controls (282.52,204.54) and (281.98,204) .. (281.32,204) .. controls (280.66,204) and (280.12,204.54) .. (280.12,205.2) .. controls (280.12,205.86) and (280.66,206.4) .. (281.32,206.4) .. controls (281.98,206.4) and (282.52,205.86) .. (282.52,205.2) -- cycle ;
%Shape: Circle [id:dp9390761227229611] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292.54,205.25) .. controls (292.54,204.59) and (292,204.05) .. (291.34,204.05) .. controls (290.68,204.05) and (290.14,204.59) .. (290.14,205.25) .. controls (290.14,205.91) and (290.68,206.45) .. (291.34,206.45) .. controls (292,206.45) and (292.54,205.91) .. (292.54,205.25) -- cycle ;

% Text Node
\draw (216,2.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (54,82.4) node [anchor=north west][inner sep=0.75pt]    {$N( x)$};
% Text Node
\draw (54,136.4) node [anchor=north west][inner sep=0.75pt]    {$N^{2}( x)$};
% Text Node
\draw (54,196.4) node [anchor=north west][inner sep=0.75pt]    {$N^{3}( x)$};
% Text Node
\draw (228.33,73.73) node [anchor=north west][inner sep=0.75pt]    {$u$};
% Text Node
\draw (116.67,138.15) node [anchor=north west][inner sep=0.75pt]    {$v^{*}$};
% Text Node
\draw (114.67,197.4) node [anchor=north west][inner sep=0.75pt]    {$w^{*}$};
% Text Node
\draw (175.04,231.4) node [anchor=north west][inner sep=0.75pt]    {$A( x)$};


\end{tikzpicture}


==> images/claim3.1.1.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp9475734964663246] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (268.93,57) .. controls (268.93,54.24) and (271.17,52) .. (273.93,52) .. controls (276.69,52) and (278.93,54.24) .. (278.93,57) .. controls (278.93,59.76) and (276.69,62) .. (273.93,62) .. controls (271.17,62) and (268.93,59.76) .. (268.93,57) -- cycle ;
%Shape: Circle [id:dp42899234137328324] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (268.93,117) .. controls (268.93,114.24) and (271.17,112) .. (273.93,112) .. controls (276.69,112) and (278.93,114.24) .. (278.93,117) .. controls (278.93,119.76) and (276.69,122) .. (273.93,122) .. controls (271.17,122) and (268.93,119.76) .. (268.93,117) -- cycle ;
%Straight Lines [id:da8545380210072248] 
\draw    (273.93,57) -- (273.93,117) ;
%Shape: Circle [id:dp9029151289198796] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (193.93,177) .. controls (193.93,174.24) and (196.17,172) .. (198.93,172) .. controls (201.69,172) and (203.93,174.24) .. (203.93,177) .. controls (203.93,179.76) and (201.69,182) .. (198.93,182) .. controls (196.17,182) and (193.93,179.76) .. (193.93,177) -- cycle ;
%Shape: Circle [id:dp053445822606925764] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (233.93,177) .. controls (233.93,174.24) and (236.17,172) .. (238.93,172) .. controls (241.69,172) and (243.93,174.24) .. (243.93,177) .. controls (243.93,179.76) and (241.69,182) .. (238.93,182) .. controls (236.17,182) and (233.93,179.76) .. (233.93,177) -- cycle ;
%Straight Lines [id:da07945134678825472] 
\draw    (273.93,117) -- (198.93,177) ;
%Straight Lines [id:da08739667972772602] 
\draw    (273.93,117) -- (238.93,177) ;
%Straight Lines [id:da9504696273014785] 
\draw    (273.93,117) -- (305,175) ;
%Shape: Circle [id:dp4105195161554016] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (193.93,237) .. controls (193.93,234.24) and (196.17,232) .. (198.93,232) .. controls (201.69,232) and (203.93,234.24) .. (203.93,237) .. controls (203.93,239.76) and (201.69,242) .. (198.93,242) .. controls (196.17,242) and (193.93,239.76) .. (193.93,237) -- cycle ;
%Shape: Circle [id:dp5808048823754173] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (233.93,237) .. controls (233.93,234.24) and (236.17,232) .. (238.93,232) .. controls (241.69,232) and (243.93,234.24) .. (243.93,237) .. controls (243.93,239.76) and (241.69,242) .. (238.93,242) .. controls (236.17,242) and (233.93,239.76) .. (233.93,237) -- cycle ;
%Straight Lines [id:da9945698522428992] 
\draw    (198.93,177) -- (198.93,237) ;
%Straight Lines [id:da9429224961015376] 
\draw    (238.93,177) -- (238.93,237) ;
%Straight Lines [id:da5839232640649485] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (238.93,177) -- (198.93,237) ;
%Straight Lines [id:da5757929734849678] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (305,175) -- (198.93,237) ;
%Shape: Circle [id:dp11486438518157249] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (300,175) .. controls (300,172.24) and (302.24,170) .. (305,170) .. controls (307.76,170) and (310,172.24) .. (310,175) .. controls (310,177.76) and (307.76,180) .. (305,180) .. controls (302.24,180) and (300,177.76) .. (300,175) -- cycle ;
%Shape: Circle [id:dp43272890254113716] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (269.54,175.25) .. controls (269.54,174.59) and (269.01,174.05) .. (268.34,174.05) .. controls (267.68,174.05) and (267.14,174.59) .. (267.14,175.25) .. controls (267.14,175.91) and (267.68,176.45) .. (268.34,176.45) .. controls (269.01,176.45) and (269.54,175.91) .. (269.54,175.25) -- cycle ;
%Shape: Circle [id:dp5173501821459209] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (279.67,175.2) .. controls (279.67,174.54) and (279.13,174) .. (278.47,174) .. controls (277.8,174) and (277.27,174.54) .. (277.27,175.2) .. controls (277.27,175.86) and (277.8,176.4) .. (278.47,176.4) .. controls (279.13,176.4) and (279.67,175.86) .. (279.67,175.2) -- cycle ;
%Shape: Circle [id:dp9587945883741142] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (289.68,175.25) .. controls (289.68,174.59) and (289.14,174.05) .. (288.48,174.05) .. controls (287.82,174.05) and (287.28,174.59) .. (287.28,175.25) .. controls (287.28,175.91) and (287.82,176.45) .. (288.48,176.45) .. controls (289.14,176.45) and (289.68,175.91) .. (289.68,175.25) -- cycle ;
%Straight Lines [id:da10584969928715182] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (238.93,177) -- (198.93,177) ;
%Straight Lines [id:da6752205975948388] 
\draw    (198.93,237) -- (238.93,237) ;
%Straight Lines [id:da1676399364635589] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (198.93,177) -- (238.93,237) ;
%Shape: Circle [id:dp23131653114995732] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (291.46,235.25) .. controls (291.46,234.59) and (290.92,234.05) .. (290.26,234.05) .. controls (289.6,234.05) and (289.06,234.59) .. (289.06,235.25) .. controls (289.06,235.91) and (289.6,236.45) .. (290.26,236.45) .. controls (290.92,236.45) and (291.46,235.91) .. (291.46,235.25) -- cycle ;
%Shape: Circle [id:dp29882574098572123] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (301.58,235.2) .. controls (301.58,234.54) and (301.05,234) .. (300.38,234) .. controls (299.72,234) and (299.18,234.54) .. (299.18,235.2) .. controls (299.18,235.86) and (299.72,236.4) .. (300.38,236.4) .. controls (301.05,236.4) and (301.58,235.86) .. (301.58,235.2) -- cycle ;
%Shape: Circle [id:dp6961248459202053] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (311.6,235.25) .. controls (311.6,234.59) and (311.06,234.05) .. (310.4,234.05) .. controls (309.74,234.05) and (309.2,234.59) .. (309.2,235.25) .. controls (309.2,235.91) and (309.74,236.45) .. (310.4,236.45) .. controls (311.06,236.45) and (311.6,235.91) .. (311.6,235.25) -- cycle ;

% Text Node
\draw (269.93,34.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (107.93,114.4) node [anchor=north west][inner sep=0.75pt]    {$N( x)$};
% Text Node
\draw (107.93,168.4) node [anchor=north west][inner sep=0.75pt]    {$N^{2}( x)$};
% Text Node
\draw (107.93,228.4) node [anchor=north west][inner sep=0.75pt]    {$N^{3}( x)$};
% Text Node
\draw (282.27,105.73) node [anchor=north west][inner sep=0.75pt]    {$u$};
% Text Node
\draw (170.6,170.15) node [anchor=north west][inner sep=0.75pt]    {$v^{*}$};
% Text Node
\draw (168.6,229.4) node [anchor=north west][inner sep=0.75pt]    {$w^{*}$};
% Text Node
\draw (248.33,172.96) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (248.78,232.96) node [anchor=north west][inner sep=0.75pt]    {$w$};


\end{tikzpicture}


==> images/claim3.3.3.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp8939098887353528] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (260.17,65) .. controls (260.17,62.24) and (262.41,60) .. (265.17,60) .. controls (267.93,60) and (270.17,62.24) .. (270.17,65) .. controls (270.17,67.76) and (267.93,70) .. (265.17,70) .. controls (262.41,70) and (260.17,67.76) .. (260.17,65) -- cycle ;
%Shape: Circle [id:dp37455853928178484] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (230.17,125) .. controls (230.17,122.24) and (232.41,120) .. (235.17,120) .. controls (237.93,120) and (240.17,122.24) .. (240.17,125) .. controls (240.17,127.76) and (237.93,130) .. (235.17,130) .. controls (232.41,130) and (230.17,127.76) .. (230.17,125) -- cycle ;
%Straight Lines [id:da058863489259838864] 
\draw    (265.17,65) -- (235.17,125) ;
%Shape: Circle [id:dp9409258968824259] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210.17,185.14) .. controls (210.17,182.38) and (212.41,180.14) .. (215.17,180.14) .. controls (217.93,180.14) and (220.17,182.38) .. (220.17,185.14) .. controls (220.17,187.9) and (217.93,190.14) .. (215.17,190.14) .. controls (212.41,190.14) and (210.17,187.9) .. (210.17,185.14) -- cycle ;
%Shape: Circle [id:dp6585617894034402] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210.17,245) .. controls (210.17,242.24) and (212.41,240) .. (215.17,240) .. controls (217.93,240) and (220.17,242.24) .. (220.17,245) .. controls (220.17,247.76) and (217.93,250) .. (215.17,250) .. controls (212.41,250) and (210.17,247.76) .. (210.17,245) -- cycle ;
%Straight Lines [id:da21058924653825828] 
\draw    (215.17,185.14) -- (215.17,245) ;
%Straight Lines [id:da6562401279480764] 
\draw    (235.17,125) -- (215.17,185.14) ;
%Shape: Circle [id:dp5468957258041673] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280.17,125) .. controls (280.17,122.24) and (282.41,120) .. (285.17,120) .. controls (287.93,120) and (290.17,122.24) .. (290.17,125) .. controls (290.17,127.76) and (287.93,130) .. (285.17,130) .. controls (282.41,130) and (280.17,127.76) .. (280.17,125) -- cycle ;
%Shape: Circle [id:dp8226402272984193] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (311.46,125.25) .. controls (311.46,124.59) and (310.92,124.05) .. (310.26,124.05) .. controls (309.6,124.05) and (309.06,124.59) .. (309.06,125.25) .. controls (309.06,125.91) and (309.6,126.45) .. (310.26,126.45) .. controls (310.92,126.45) and (311.46,125.91) .. (311.46,125.25) -- cycle ;
%Shape: Circle [id:dp3925367736162757] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (321.58,125.2) .. controls (321.58,124.54) and (321.05,124) .. (320.38,124) .. controls (319.72,124) and (319.18,124.54) .. (319.18,125.2) .. controls (319.18,125.86) and (319.72,126.4) .. (320.38,126.4) .. controls (321.05,126.4) and (321.58,125.86) .. (321.58,125.2) -- cycle ;
%Shape: Circle [id:dp9542813914718086] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (331.6,125.25) .. controls (331.6,124.59) and (331.06,124.05) .. (330.4,124.05) .. controls (329.74,124.05) and (329.2,124.59) .. (329.2,125.25) .. controls (329.2,125.91) and (329.74,126.45) .. (330.4,126.45) .. controls (331.06,126.45) and (331.6,125.91) .. (331.6,125.25) -- cycle ;
%Straight Lines [id:da41419996452802765] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (285.17,125) -- (235.17,125) ;
%Straight Lines [id:da7862879079984835] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (285.17,125) -- (215.17,185.14) ;
%Straight Lines [id:da5750759495454066] 
\draw    (265.17,65) -- (285.17,125) ;
%Shape: Circle [id:dp9505400818494931] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (302.4,185.25) .. controls (302.4,184.59) and (301.86,184.05) .. (301.2,184.05) .. controls (300.54,184.05) and (300,184.59) .. (300,185.25) .. controls (300,185.91) and (300.54,186.45) .. (301.2,186.45) .. controls (301.86,186.45) and (302.4,185.91) .. (302.4,185.25) -- cycle ;
%Shape: Circle [id:dp7639345328470727] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (312.52,185.2) .. controls (312.52,184.54) and (311.98,184) .. (311.32,184) .. controls (310.66,184) and (310.12,184.54) .. (310.12,185.2) .. controls (310.12,185.86) and (310.66,186.4) .. (311.32,186.4) .. controls (311.98,186.4) and (312.52,185.86) .. (312.52,185.2) -- cycle ;
%Shape: Circle [id:dp7075493039285045] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (322.54,185.25) .. controls (322.54,184.59) and (322,184.05) .. (321.34,184.05) .. controls (320.68,184.05) and (320.14,184.59) .. (320.14,185.25) .. controls (320.14,185.91) and (320.68,186.45) .. (321.34,186.45) .. controls (322,186.45) and (322.54,185.91) .. (322.54,185.25) -- cycle ;
%Shape: Circle [id:dp3340185991664264] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (260,185.14) .. controls (260,182.38) and (262.24,180.14) .. (265,180.14) .. controls (267.76,180.14) and (270,182.38) .. (270,185.14) .. controls (270,187.9) and (267.76,190.14) .. (265,190.14) .. controls (262.24,190.14) and (260,187.9) .. (260,185.14) -- cycle ;
%Shape: Circle [id:dp022183605697196906] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (260,245) .. controls (260,242.24) and (262.24,240) .. (265,240) .. controls (267.76,240) and (270,242.24) .. (270,245) .. controls (270,247.76) and (267.76,250) .. (265,250) .. controls (262.24,250) and (260,247.76) .. (260,245) -- cycle ;
%Straight Lines [id:da5968066683964399] 
\draw    (265,185.14) -- (265,245) ;
%Straight Lines [id:da3283015151796659] 
\draw    (215.17,245) -- (265,245) ;
%Straight Lines [id:da09370705103821064] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (265,185.14) -- (215.17,245) ;
%Straight Lines [id:da4674109720134544] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (215.17,185.14) -- (265,245) ;
%Straight Lines [id:da7597067148748182] 
\draw    (235.17,125) -- (265,185.14) ;
%Shape: Circle [id:dp8365976649533854] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (302.57,245.25) .. controls (302.57,244.59) and (302.03,244.05) .. (301.37,244.05) .. controls (300.71,244.05) and (300.17,244.59) .. (300.17,245.25) .. controls (300.17,245.91) and (300.71,246.45) .. (301.37,246.45) .. controls (302.03,246.45) and (302.57,245.91) .. (302.57,245.25) -- cycle ;
%Shape: Circle [id:dp3442699067168449] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (312.69,245.2) .. controls (312.69,244.54) and (312.15,244) .. (311.49,244) .. controls (310.83,244) and (310.29,244.54) .. (310.29,245.2) .. controls (310.29,245.86) and (310.83,246.4) .. (311.49,246.4) .. controls (312.15,246.4) and (312.69,245.86) .. (312.69,245.2) -- cycle ;
%Shape: Circle [id:dp3789073327048026] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (322.71,245.25) .. controls (322.71,244.59) and (322.17,244.05) .. (321.51,244.05) .. controls (320.84,244.05) and (320.31,244.59) .. (320.31,245.25) .. controls (320.31,245.91) and (320.84,246.45) .. (321.51,246.45) .. controls (322.17,246.45) and (322.71,245.91) .. (322.71,245.25) -- cycle ;

% Text Node
\draw (261.17,42.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (129.45,118.83) node [anchor=north west][inner sep=0.75pt]    {$N( x)$};
% Text Node
\draw (129.45,175.63) node [anchor=north west][inner sep=0.75pt]    {$N^{2}( x)$};
% Text Node
\draw (129.45,235.63) node [anchor=north west][inner sep=0.75pt]    {$N^{3}( x)$};
% Text Node
\draw (189.26,178.29) node [anchor=north west][inner sep=0.75pt]    {$v^{*}$};
% Text Node
\draw (186.69,237.54) node [anchor=north west][inner sep=0.75pt]    {$w^{*}$};
% Text Node
\draw (208.36,117.81) node [anchor=north west][inner sep=0.75pt]    {$u^{*}$};
% Text Node
\draw (275.87,181.65) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (274.05,240.4) node [anchor=north west][inner sep=0.75pt]    {$w$};


\end{tikzpicture}


==> images/claim3.3.4.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp40410068518703335] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (265.19,54.89) .. controls (265.19,52.13) and (267.43,49.89) .. (270.19,49.89) .. controls (272.95,49.89) and (275.19,52.13) .. (275.19,54.89) .. controls (275.19,57.66) and (272.95,59.89) .. (270.19,59.89) .. controls (267.43,59.89) and (265.19,57.66) .. (265.19,54.89) -- cycle ;
%Shape: Circle [id:dp43240725088530874] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240,115) .. controls (240,112.24) and (242.24,110) .. (245,110) .. controls (247.76,110) and (250,112.24) .. (250,115) .. controls (250,117.76) and (247.76,120) .. (245,120) .. controls (242.24,120) and (240,117.76) .. (240,115) -- cycle ;
%Straight Lines [id:da2932676003475855] 
\draw    (270.19,54.89) -- (245,115) ;
%Shape: Circle [id:dp09370227063841896] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240.14,175.14) .. controls (240.14,172.38) and (242.38,170.14) .. (245.14,170.14) .. controls (247.9,170.14) and (250.14,172.38) .. (250.14,175.14) .. controls (250.14,177.9) and (247.9,180.14) .. (245.14,180.14) .. controls (242.38,180.14) and (240.14,177.9) .. (240.14,175.14) -- cycle ;
%Shape: Circle [id:dp9893550084003165] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240.14,235) .. controls (240.14,232.24) and (242.38,230) .. (245.14,230) .. controls (247.9,230) and (250.14,232.24) .. (250.14,235) .. controls (250.14,237.76) and (247.9,240) .. (245.14,240) .. controls (242.38,240) and (240.14,237.76) .. (240.14,235) -- cycle ;
%Straight Lines [id:da5121720345667126] 
\draw    (245.14,175.14) -- (245.14,235) ;
%Shape: Circle [id:dp3924320689648736] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290,115) .. controls (290,112.24) and (292.24,110) .. (295,110) .. controls (297.76,110) and (300,112.24) .. (300,115) .. controls (300,117.76) and (297.76,120) .. (295,120) .. controls (292.24,120) and (290,117.76) .. (290,115) -- cycle ;
%Straight Lines [id:da5653426211166878] 
\draw    (270.19,54.89) -- (295,115) ;
%Shape: Circle [id:dp5651177046149534] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (289.97,175.14) .. controls (289.97,172.38) and (292.21,170.14) .. (294.97,170.14) .. controls (297.73,170.14) and (299.97,172.38) .. (299.97,175.14) .. controls (299.97,177.9) and (297.73,180.14) .. (294.97,180.14) .. controls (292.21,180.14) and (289.97,177.9) .. (289.97,175.14) -- cycle ;
%Shape: Circle [id:dp9231125019569938] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (289.97,235) .. controls (289.97,232.24) and (292.21,230) .. (294.97,230) .. controls (297.73,230) and (299.97,232.24) .. (299.97,235) .. controls (299.97,237.76) and (297.73,240) .. (294.97,240) .. controls (292.21,240) and (289.97,237.76) .. (289.97,235) -- cycle ;
%Straight Lines [id:da5116993495717395] 
\draw    (294.97,175.14) -- (294.97,235) ;
%Straight Lines [id:da6787652441707577] 
\draw    (245.14,175.14) -- (260.42,175.14) -- (294.97,175.14) ;
%Straight Lines [id:da42784903408638475] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (294.97,175.14) -- (245.14,235) ;
%Straight Lines [id:da32119728688007554] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (245.14,175.14) -- (294.97,235) ;
%Straight Lines [id:da9960727163485356] 
\draw    (245,115) -- (245.14,175.14) ;
%Straight Lines [id:da4573750323906166] 
\draw    (295,115) -- (294.97,175.14) ;
%Straight Lines [id:da4044613994035875] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (245.14,175.14) -- (295,115) ;
%Straight Lines [id:da47985922298283734] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (295.06,175.14) -- (245.08,115) ;
%Shape: Circle [id:dp09727383603005901] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (342.4,175.25) .. controls (342.4,174.59) and (341.86,174.05) .. (341.2,174.05) .. controls (340.54,174.05) and (340,174.59) .. (340,175.25) .. controls (340,175.91) and (340.54,176.45) .. (341.2,176.45) .. controls (341.86,176.45) and (342.4,175.91) .. (342.4,175.25) -- cycle ;
%Shape: Circle [id:dp9112211170199281] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (352.52,175.2) .. controls (352.52,174.54) and (351.98,174) .. (351.32,174) .. controls (350.66,174) and (350.12,174.54) .. (350.12,175.2) .. controls (350.12,175.86) and (350.66,176.4) .. (351.32,176.4) .. controls (351.98,176.4) and (352.52,175.86) .. (352.52,175.2) -- cycle ;
%Shape: Circle [id:dp8619221119459126] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (362.54,175.25) .. controls (362.54,174.59) and (362,174.05) .. (361.34,174.05) .. controls (360.68,174.05) and (360.14,174.59) .. (360.14,175.25) .. controls (360.14,175.91) and (360.68,176.45) .. (361.34,176.45) .. controls (362,176.45) and (362.54,175.91) .. (362.54,175.25) -- cycle ;
%Shape: Circle [id:dp6821444442801488] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (342.4,235.25) .. controls (342.4,234.59) and (341.86,234.05) .. (341.2,234.05) .. controls (340.54,234.05) and (340,234.59) .. (340,235.25) .. controls (340,235.91) and (340.54,236.45) .. (341.2,236.45) .. controls (341.86,236.45) and (342.4,235.91) .. (342.4,235.25) -- cycle ;
%Shape: Circle [id:dp3649526302605439] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (352.52,235.2) .. controls (352.52,234.54) and (351.98,234) .. (351.32,234) .. controls (350.66,234) and (350.12,234.54) .. (350.12,235.2) .. controls (350.12,235.86) and (350.66,236.4) .. (351.32,236.4) .. controls (351.98,236.4) and (352.52,235.86) .. (352.52,235.2) -- cycle ;
%Shape: Circle [id:dp5852062349006348] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (362.54,235.25) .. controls (362.54,234.59) and (362,234.05) .. (361.34,234.05) .. controls (360.68,234.05) and (360.14,234.59) .. (360.14,235.25) .. controls (360.14,235.91) and (360.68,236.45) .. (361.34,236.45) .. controls (362,236.45) and (362.54,235.91) .. (362.54,235.25) -- cycle ;
%Shape: Circle [id:dp4860449522226046] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (372.4,115.25) .. controls (372.4,114.59) and (371.86,114.05) .. (371.2,114.05) .. controls (370.54,114.05) and (370,114.59) .. (370,115.25) .. controls (370,115.91) and (370.54,116.45) .. (371.2,116.45) .. controls (371.86,116.45) and (372.4,115.91) .. (372.4,115.25) -- cycle ;
%Shape: Circle [id:dp854315471778926] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (382.52,115.2) .. controls (382.52,114.54) and (381.98,114) .. (381.32,114) .. controls (380.66,114) and (380.12,114.54) .. (380.12,115.2) .. controls (380.12,115.86) and (380.66,116.4) .. (381.32,116.4) .. controls (381.98,116.4) and (382.52,115.86) .. (382.52,115.2) -- cycle ;
%Shape: Circle [id:dp812176879156448] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (392.54,115.25) .. controls (392.54,114.59) and (392,114.05) .. (391.34,114.05) .. controls (390.68,114.05) and (390.14,114.59) .. (390.14,115.25) .. controls (390.14,115.91) and (390.68,116.45) .. (391.34,116.45) .. controls (392,116.45) and (392.54,115.91) .. (392.54,115.25) -- cycle ;
%Straight Lines [id:da18488662103909714] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (295,115) -- (245.08,115) ;
%Straight Lines [id:da41628839117140326] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (245.14,235) -- (294.97,235) ;

% Text Node
\draw (266.19,32.29) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (159.43,108.83) node [anchor=north west][inner sep=0.75pt]    {$N( x)$};
% Text Node
\draw (159.43,165.63) node [anchor=north west][inner sep=0.75pt]    {$N^{2}( x)$};
% Text Node
\draw (159.43,225.63) node [anchor=north west][inner sep=0.75pt]    {$N^{3}( x)$};
% Text Node
\draw (219.23,168.29) node [anchor=north west][inner sep=0.75pt]    {$v^{*}$};
% Text Node
\draw (216.66,227.54) node [anchor=north west][inner sep=0.75pt]    {$w^{*}$};
% Text Node
\draw (218.19,107.81) node [anchor=north west][inner sep=0.75pt]    {$u^{*}$};
% Text Node
\draw (306.07,168.21) node [anchor=north west][inner sep=0.75pt]    {$\hat{v}$};
% Text Node
\draw (304.62,227.44) node [anchor=north west][inner sep=0.75pt]    {$\hat{w}$};
% Text Node
\draw (305.91,107.69) node [anchor=north west][inner sep=0.75pt]    {$\hat{u} =u$};


\end{tikzpicture}


==> images/claim3.3.5.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp4610843013074354] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (285.12,65.51) .. controls (285.12,62.75) and (287.36,60.51) .. (290.12,60.51) .. controls (292.89,60.51) and (295.12,62.75) .. (295.12,65.51) .. controls (295.12,68.27) and (292.89,70.51) .. (290.12,70.51) .. controls (287.36,70.51) and (285.12,68.27) .. (285.12,65.51) -- cycle ;
%Shape: Circle [id:dp7260566317224066] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (260.12,125.11) .. controls (260.12,122.35) and (262.36,120.11) .. (265.12,120.11) .. controls (267.89,120.11) and (270.12,122.35) .. (270.12,125.11) .. controls (270.12,127.87) and (267.89,130.11) .. (265.12,130.11) .. controls (262.36,130.11) and (260.12,127.87) .. (260.12,125.11) -- cycle ;
%Straight Lines [id:da7955439076055966] 
\draw    (290.12,65.51) -- (265.12,125.11) ;
%Shape: Circle [id:dp5940364774446126] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240.12,185.25) .. controls (240.12,182.49) and (242.36,180.25) .. (245.12,180.25) .. controls (247.89,180.25) and (250.12,182.49) .. (250.12,185.25) .. controls (250.12,188.02) and (247.89,190.25) .. (245.12,190.25) .. controls (242.36,190.25) and (240.12,188.02) .. (240.12,185.25) -- cycle ;
%Shape: Circle [id:dp7375118616629683] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240.12,245.11) .. controls (240.12,242.35) and (242.36,240.11) .. (245.12,240.11) .. controls (247.89,240.11) and (250.12,242.35) .. (250.12,245.11) .. controls (250.12,247.87) and (247.89,250.11) .. (245.12,250.11) .. controls (242.36,250.11) and (240.12,247.87) .. (240.12,245.11) -- cycle ;
%Straight Lines [id:da5109260497602536] 
\draw    (245.12,185.25) -- (245.12,245.11) ;
%Straight Lines [id:da9110337041610109] 
\draw    (265.12,125.11) -- (245.12,185.25) ;
%Shape: Circle [id:dp7446035539103959] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310.12,125.11) .. controls (310.12,122.35) and (312.36,120.11) .. (315.12,120.11) .. controls (317.89,120.11) and (320.12,122.35) .. (320.12,125.11) .. controls (320.12,127.87) and (317.89,130.11) .. (315.12,130.11) .. controls (312.36,130.11) and (310.12,127.87) .. (310.12,125.11) -- cycle ;
%Straight Lines [id:da5320405228309847] 
\draw    (290.12,65.51) -- (315.12,125.11) ;
%Shape: Circle [id:dp9021329103724176] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280,185) .. controls (280,182.24) and (282.24,180) .. (285,180) .. controls (287.76,180) and (290,182.24) .. (290,185) .. controls (290,187.76) and (287.76,190) .. (285,190) .. controls (282.24,190) and (280,187.76) .. (280,185) -- cycle ;
%Shape: Circle [id:dp04335992796335775] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280,245) .. controls (280,242.24) and (282.24,240) .. (285,240) .. controls (287.76,240) and (290,242.24) .. (290,245) .. controls (290,247.76) and (287.76,250) .. (285,250) .. controls (282.24,250) and (280,247.76) .. (280,245) -- cycle ;
%Straight Lines [id:da7391098177948269] 
\draw    (285,185) -- (285,244.86) ;
%Straight Lines [id:da5578230345757087] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (285,185) -- (245.12,245.11) ;
%Shape: Circle [id:dp14049500090336842] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (320,245) .. controls (320,242.24) and (322.24,240) .. (325,240) .. controls (327.76,240) and (330,242.24) .. (330,245) .. controls (330,247.76) and (327.76,250) .. (325,250) .. controls (322.24,250) and (320,247.76) .. (320,245) -- cycle ;
%Shape: Circle [id:dp9104929327085086] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (320,185) .. controls (320,182.24) and (322.24,180) .. (325,180) .. controls (327.76,180) and (330,182.24) .. (330,185) .. controls (330,187.76) and (327.76,190) .. (325,190) .. controls (322.24,190) and (320,187.76) .. (320,185) -- cycle ;
%Straight Lines [id:da024798036998858963] 
\draw    (325,185) -- (325,245) ;
%Straight Lines [id:da6113529694052822] 
\draw    (265.12,125.11) -- (285,185) ;
%Straight Lines [id:da904212931569571] 
\draw    (315.12,125.11) -- (325,185) ;
%Shape: Circle [id:dp5662734074502813] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (364.81,185.36) .. controls (364.81,184.7) and (364.27,184.16) .. (363.61,184.16) .. controls (362.95,184.16) and (362.41,184.7) .. (362.41,185.36) .. controls (362.41,186.02) and (362.95,186.56) .. (363.61,186.56) .. controls (364.27,186.56) and (364.81,186.02) .. (364.81,185.36) -- cycle ;
%Shape: Circle [id:dp2716991140256566] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (374.93,185.31) .. controls (374.93,184.65) and (374.4,184.11) .. (373.73,184.11) .. controls (373.07,184.11) and (372.53,184.65) .. (372.53,185.31) .. controls (372.53,185.97) and (373.07,186.51) .. (373.73,186.51) .. controls (374.4,186.51) and (374.93,185.97) .. (374.93,185.31) -- cycle ;
%Shape: Circle [id:dp07770185241213856] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (384.95,185.36) .. controls (384.95,184.7) and (384.41,184.16) .. (383.75,184.16) .. controls (383.09,184.16) and (382.55,184.7) .. (382.55,185.36) .. controls (382.55,186.02) and (383.09,186.56) .. (383.75,186.56) .. controls (384.41,186.56) and (384.95,186.02) .. (384.95,185.36) -- cycle ;
%Shape: Circle [id:dp6165839008508256] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (364.86,245.36) .. controls (364.86,244.7) and (364.32,244.16) .. (363.66,244.16) .. controls (362.99,244.16) and (362.46,244.7) .. (362.46,245.36) .. controls (362.46,246.02) and (362.99,246.56) .. (363.66,246.56) .. controls (364.32,246.56) and (364.86,246.02) .. (364.86,245.36) -- cycle ;
%Shape: Circle [id:dp5048691285529696] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (374.98,245.31) .. controls (374.98,244.65) and (374.44,244.11) .. (373.78,244.11) .. controls (373.12,244.11) and (372.58,244.65) .. (372.58,245.31) .. controls (372.58,245.97) and (373.12,246.51) .. (373.78,246.51) .. controls (374.44,246.51) and (374.98,245.97) .. (374.98,245.31) -- cycle ;
%Shape: Circle [id:dp24499175490007352] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (384.99,245.36) .. controls (384.99,244.7) and (384.46,244.16) .. (383.79,244.16) .. controls (383.13,244.16) and (382.59,244.7) .. (382.59,245.36) .. controls (382.59,246.02) and (383.13,246.56) .. (383.79,246.56) .. controls (384.46,246.56) and (384.99,246.02) .. (384.99,245.36) -- cycle ;
%Straight Lines [id:da8303211009913721] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (265.12,125.11) -- (325,185) ;
%Straight Lines [id:da5367263326427346] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (285,185) -- (325,245) ;
%Straight Lines [id:da2760496826261104] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (265.12,125.11) -- (315.12,125.11) ;
%Straight Lines [id:da3063624086506068] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (315.12,125.11) -- (245.12,185.25) ;
%Straight Lines [id:da22187406963175382] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (315.12,125.11) -- (285,185) ;

% Text Node
\draw (286.12,42.91) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (159.41,118.94) node [anchor=north west][inner sep=0.75pt]    {$N( x)$};
% Text Node
\draw (159.41,175.74) node [anchor=north west][inner sep=0.75pt]    {$N^{2}( x)$};
% Text Node
\draw (159.41,235.74) node [anchor=north west][inner sep=0.75pt]    {$N^{3}( x)$};
% Text Node
\draw (219.22,178.4) node [anchor=north west][inner sep=0.75pt]    {$v^{*}$};
% Text Node
\draw (216.65,237.65) node [anchor=north west][inner sep=0.75pt]    {$w^{*}$};
% Text Node
\draw (238.32,117.92) node [anchor=north west][inner sep=0.75pt]    {$u^{*}$};
% Text Node
\draw (325.82,121.15) node [anchor=north west][inner sep=0.75pt]    {$u$};
% Text Node
\draw (337.06,177.51) node [anchor=north west][inner sep=0.75pt]    {$v'$};
% Text Node
\draw (337.2,236.8) node [anchor=north west][inner sep=0.75pt]    {$w'$};
% Text Node
\draw (295.73,182.15) node [anchor=north west][inner sep=0.75pt]    {$v$};


\end{tikzpicture}


==> images/claim3.4.1.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp17822534605444662] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (271.71,65) .. controls (271.71,62.24) and (273.95,60) .. (276.71,60) .. controls (279.48,60) and (281.71,62.24) .. (281.71,65) .. controls (281.71,67.76) and (279.48,70) .. (276.71,70) .. controls (273.95,70) and (271.71,67.76) .. (271.71,65) -- cycle ;
%Shape: Circle [id:dp5207729255544646] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (241.71,125) .. controls (241.71,122.24) and (243.95,120) .. (246.71,120) .. controls (249.48,120) and (251.71,122.24) .. (251.71,125) .. controls (251.71,127.76) and (249.48,130) .. (246.71,130) .. controls (243.95,130) and (241.71,127.76) .. (241.71,125) -- cycle ;
%Straight Lines [id:da7808681575185272] 
\draw    (276.71,65) -- (246.71,125) ;
%Shape: Circle [id:dp7053774004893766] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (221.71,185.14) .. controls (221.71,182.38) and (223.95,180.14) .. (226.71,180.14) .. controls (229.48,180.14) and (231.71,182.38) .. (231.71,185.14) .. controls (231.71,187.9) and (229.48,190.14) .. (226.71,190.14) .. controls (223.95,190.14) and (221.71,187.9) .. (221.71,185.14) -- cycle ;
%Shape: Circle [id:dp5520280269113396] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (221.71,245) .. controls (221.71,242.24) and (223.95,240) .. (226.71,240) .. controls (229.48,240) and (231.71,242.24) .. (231.71,245) .. controls (231.71,247.76) and (229.48,250) .. (226.71,250) .. controls (223.95,250) and (221.71,247.76) .. (221.71,245) -- cycle ;
%Straight Lines [id:da33652490310503436] 
\draw    (226.71,185.14) -- (226.71,245) ;
%Straight Lines [id:da5125834541021482] 
\draw    (246.71,125) -- (226.71,185.14) ;
%Shape: Circle [id:dp047016791671376956] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (283.01,125.25) .. controls (283.01,124.59) and (282.47,124.05) .. (281.81,124.05) .. controls (281.14,124.05) and (280.61,124.59) .. (280.61,125.25) .. controls (280.61,125.91) and (281.14,126.45) .. (281.81,126.45) .. controls (282.47,126.45) and (283.01,125.91) .. (283.01,125.25) -- cycle ;
%Shape: Circle [id:dp6486190849418285] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (293.13,125.2) .. controls (293.13,124.54) and (292.59,124) .. (291.93,124) .. controls (291.27,124) and (290.73,124.54) .. (290.73,125.2) .. controls (290.73,125.86) and (291.27,126.4) .. (291.93,126.4) .. controls (292.59,126.4) and (293.13,125.86) .. (293.13,125.2) -- cycle ;
%Shape: Circle [id:dp41377463233531875] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (303.15,125.25) .. controls (303.15,124.59) and (302.61,124.05) .. (301.95,124.05) .. controls (301.28,124.05) and (300.75,124.59) .. (300.75,125.25) .. controls (300.75,125.91) and (301.28,126.45) .. (301.95,126.45) .. controls (302.61,126.45) and (303.15,125.91) .. (303.15,125.25) -- cycle ;
%Shape: Circle [id:dp3052512051507079] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (313.95,185.25) .. controls (313.95,184.59) and (313.41,184.05) .. (312.75,184.05) .. controls (312.08,184.05) and (311.55,184.59) .. (311.55,185.25) .. controls (311.55,185.91) and (312.08,186.45) .. (312.75,186.45) .. controls (313.41,186.45) and (313.95,185.91) .. (313.95,185.25) -- cycle ;
%Shape: Circle [id:dp6070821101482703] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (324.07,185.2) .. controls (324.07,184.54) and (323.53,184) .. (322.87,184) .. controls (322.21,184) and (321.67,184.54) .. (321.67,185.2) .. controls (321.67,185.86) and (322.21,186.4) .. (322.87,186.4) .. controls (323.53,186.4) and (324.07,185.86) .. (324.07,185.2) -- cycle ;
%Shape: Circle [id:dp07244701925891128] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (334.08,185.25) .. controls (334.08,184.59) and (333.55,184.05) .. (332.88,184.05) .. controls (332.22,184.05) and (331.68,184.59) .. (331.68,185.25) .. controls (331.68,185.91) and (332.22,186.45) .. (332.88,186.45) .. controls (333.55,186.45) and (334.08,185.91) .. (334.08,185.25) -- cycle ;
%Shape: Circle [id:dp31967024045604364] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (271.55,185.14) .. controls (271.55,182.38) and (273.78,180.14) .. (276.55,180.14) .. controls (279.31,180.14) and (281.55,182.38) .. (281.55,185.14) .. controls (281.55,187.9) and (279.31,190.14) .. (276.55,190.14) .. controls (273.78,190.14) and (271.55,187.9) .. (271.55,185.14) -- cycle ;
%Shape: Circle [id:dp3454775908739176] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (271.55,245) .. controls (271.55,242.24) and (273.78,240) .. (276.55,240) .. controls (279.31,240) and (281.55,242.24) .. (281.55,245) .. controls (281.55,247.76) and (279.31,250) .. (276.55,250) .. controls (273.78,250) and (271.55,247.76) .. (271.55,245) -- cycle ;
%Straight Lines [id:da6935091070489585] 
\draw    (276.55,185.14) -- (276.55,245) ;
%Straight Lines [id:da567323214242165] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (276.55,185.14) -- (226.71,245) ;
%Straight Lines [id:da488886283083661] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (226.71,185.14) -- (276.55,245) ;
%Shape: Circle [id:dp29697698662602046] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (314.11,245.25) .. controls (314.11,244.59) and (313.58,244.05) .. (312.91,244.05) .. controls (312.25,244.05) and (311.71,244.59) .. (311.71,245.25) .. controls (311.71,245.91) and (312.25,246.45) .. (312.91,246.45) .. controls (313.58,246.45) and (314.11,245.91) .. (314.11,245.25) -- cycle ;
%Shape: Circle [id:dp4193022245410194] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (324.24,245.2) .. controls (324.24,244.54) and (323.7,244) .. (323.04,244) .. controls (322.37,244) and (321.84,244.54) .. (321.84,245.2) .. controls (321.84,245.86) and (322.37,246.4) .. (323.04,246.4) .. controls (323.7,246.4) and (324.24,245.86) .. (324.24,245.2) -- cycle ;
%Shape: Circle [id:dp6540155498809024] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (334.25,245.25) .. controls (334.25,244.59) and (333.72,244.05) .. (333.05,244.05) .. controls (332.39,244.05) and (331.85,244.59) .. (331.85,245.25) .. controls (331.85,245.91) and (332.39,246.45) .. (333.05,246.45) .. controls (333.72,246.45) and (334.25,245.91) .. (334.25,245.25) -- cycle ;

% Text Node
\draw (272.71,42.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (141,118.83) node [anchor=north west][inner sep=0.75pt]    {$N( x)$};
% Text Node
\draw (141,175.63) node [anchor=north west][inner sep=0.75pt]    {$N^{2}( x)$};
% Text Node
\draw (141,235.63) node [anchor=north west][inner sep=0.75pt]    {$N^{3}( x)$};
% Text Node
\draw (200.81,178.29) node [anchor=north west][inner sep=0.75pt]    {$v^{*}$};
% Text Node
\draw (198.24,237.54) node [anchor=north west][inner sep=0.75pt]    {$w^{*}$};
% Text Node
\draw (219.91,117.81) node [anchor=north west][inner sep=0.75pt]    {$u^{*}$};
% Text Node
\draw (285.6,240.4) node [anchor=north west][inner sep=0.75pt]    {$w$};


\end{tikzpicture}


==> images/fewlinesA10_1.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp9613031388810606] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270,115) .. controls (270,112.24) and (272.24,110) .. (275,110) .. controls (277.76,110) and (280,112.24) .. (280,115) .. controls (280,117.76) and (277.76,120) .. (275,120) .. controls (272.24,120) and (270,117.76) .. (270,115) -- cycle ;
%Shape: Circle [id:dp4504626547826137] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (300,75) .. controls (300,72.24) and (302.24,70) .. (305,70) .. controls (307.76,70) and (310,72.24) .. (310,75) .. controls (310,77.76) and (307.76,80) .. (305,80) .. controls (302.24,80) and (300,77.76) .. (300,75) -- cycle ;
%Shape: Circle [id:dp37661444310595693] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240,75) .. controls (240,72.24) and (242.24,70) .. (245,70) .. controls (247.76,70) and (250,72.24) .. (250,75) .. controls (250,77.76) and (247.76,80) .. (245,80) .. controls (242.24,80) and (240,77.76) .. (240,75) -- cycle ;
%Shape: Circle [id:dp31052470941789445] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270,35) .. controls (270,32.24) and (272.24,30) .. (275,30) .. controls (277.76,30) and (280,32.24) .. (280,35) .. controls (280,37.76) and (277.76,40) .. (275,40) .. controls (272.24,40) and (270,37.76) .. (270,35) -- cycle ;
%Straight Lines [id:da3477748189926062] 
\draw    (275,35) -- (245,75) ;
%Shape: Circle [id:dp41600243940517323] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270,165) .. controls (270,162.24) and (272.24,160) .. (275,160) .. controls (277.76,160) and (280,162.24) .. (280,165) .. controls (280,167.76) and (277.76,170) .. (275,170) .. controls (272.24,170) and (270,167.76) .. (270,165) -- cycle ;
%Straight Lines [id:da140444782717016] 
\draw    (275,35) -- (305,75) ;
%Straight Lines [id:da26643567224989984] 
\draw    (245,75) -- (275,115) ;
%Straight Lines [id:da22054564267348142] 
\draw    (305,75) -- (275,115) ;
%Straight Lines [id:da10260581766820986] 
\draw    (275,115) -- (275,165) ;




\end{tikzpicture}


==> images/fewlinesA10_2.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp45030857646572986] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290,135) .. controls (290,132.24) and (292.24,130) .. (295,130) .. controls (297.76,130) and (300,132.24) .. (300,135) .. controls (300,137.76) and (297.76,140) .. (295,140) .. controls (292.24,140) and (290,137.76) .. (290,135) -- cycle ;
%Shape: Circle [id:dp7142536042556192] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (320,95) .. controls (320,92.24) and (322.24,90) .. (325,90) .. controls (327.76,90) and (330,92.24) .. (330,95) .. controls (330,97.76) and (327.76,100) .. (325,100) .. controls (322.24,100) and (320,97.76) .. (320,95) -- cycle ;
%Shape: Circle [id:dp6306113609787027] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (260,95) .. controls (260,92.24) and (262.24,90) .. (265,90) .. controls (267.76,90) and (270,92.24) .. (270,95) .. controls (270,97.76) and (267.76,100) .. (265,100) .. controls (262.24,100) and (260,97.76) .. (260,95) -- cycle ;
%Shape: Circle [id:dp42653332473167027] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290,55) .. controls (290,52.24) and (292.24,50) .. (295,50) .. controls (297.76,50) and (300,52.24) .. (300,55) .. controls (300,57.76) and (297.76,60) .. (295,60) .. controls (292.24,60) and (290,57.76) .. (290,55) -- cycle ;
%Straight Lines [id:da30669064413236935] 
\draw    (295,55) -- (265,95) ;
%Shape: Circle [id:dp9923557071803144] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290,185) .. controls (290,182.24) and (292.24,180) .. (295,180) .. controls (297.76,180) and (300,182.24) .. (300,185) .. controls (300,187.76) and (297.76,190) .. (295,190) .. controls (292.24,190) and (290,187.76) .. (290,185) -- cycle ;
%Straight Lines [id:da03920816646314962] 
\draw    (295,55) -- (325,95) ;
%Straight Lines [id:da08712418445010661] 
\draw    (265,95) -- (295,135) ;
%Straight Lines [id:da3677186386528676] 
\draw    (325,95) -- (295,135) ;
%Straight Lines [id:da9139767652655054] 
\draw    (295,135) -- (295,185) ;
%Straight Lines [id:da028078024908435584] 
\draw    (325,95) -- (265,95) ;




\end{tikzpicture}


==> images/fewlinesA10_3.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp9951435154833401] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280,165) .. controls (280,162.24) and (282.24,160) .. (285,160) .. controls (287.76,160) and (290,162.24) .. (290,165) .. controls (290,167.76) and (287.76,170) .. (285,170) .. controls (282.24,170) and (280,167.76) .. (280,165) -- cycle ;
%Shape: Circle [id:dp20615594825803063] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340,115) .. controls (340,112.24) and (342.24,110) .. (345,110) .. controls (347.76,110) and (350,112.24) .. (350,115) .. controls (350,117.76) and (347.76,120) .. (345,120) .. controls (342.24,120) and (340,117.76) .. (340,115) -- cycle ;
%Shape: Circle [id:dp03634902197171219] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280,115) .. controls (280,112.24) and (282.24,110) .. (285,110) .. controls (287.76,110) and (290,112.24) .. (290,115) .. controls (290,117.76) and (287.76,120) .. (285,120) .. controls (282.24,120) and (280,117.76) .. (280,115) -- cycle ;
%Shape: Circle [id:dp5169628860331822] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310,75) .. controls (310,72.24) and (312.24,70) .. (315,70) .. controls (317.76,70) and (320,72.24) .. (320,75) .. controls (320,77.76) and (317.76,80) .. (315,80) .. controls (312.24,80) and (310,77.76) .. (310,75) -- cycle ;
%Straight Lines [id:da9343331072615993] 
\draw    (315,75) -- (285,115) ;
%Straight Lines [id:da24705721597135055] 
\draw    (315,75) -- (345,115) ;
%Straight Lines [id:da8887159868422881] 
\draw    (285,115) -- (285,165) ;
%Straight Lines [id:da27336159158301643] 
\draw    (345,115) -- (285,115) ;
%Shape: Circle [id:dp5737385458416308] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280,215) .. controls (280,212.24) and (282.24,210) .. (285,210) .. controls (287.76,210) and (290,212.24) .. (290,215) .. controls (290,217.76) and (287.76,220) .. (285,220) .. controls (282.24,220) and (280,217.76) .. (280,215) -- cycle ;
%Straight Lines [id:da5342425588332208] 
\draw    (285,165) -- (285,215) ;




\end{tikzpicture}


==> images/fewlinesA10_4.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp5928325452868455] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (250,195) .. controls (250,192.24) and (252.24,190) .. (255,190) .. controls (257.76,190) and (260,192.24) .. (260,195) .. controls (260,197.76) and (257.76,200) .. (255,200) .. controls (252.24,200) and (250,197.76) .. (250,195) -- cycle ;
%Shape: Circle [id:dp1566470065401394] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310,145) .. controls (310,142.24) and (312.24,140) .. (315,140) .. controls (317.76,140) and (320,142.24) .. (320,145) .. controls (320,147.76) and (317.76,150) .. (315,150) .. controls (312.24,150) and (310,147.76) .. (310,145) -- cycle ;
%Shape: Circle [id:dp15496310807718305] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (250,145) .. controls (250,142.24) and (252.24,140) .. (255,140) .. controls (257.76,140) and (260,142.24) .. (260,145) .. controls (260,147.76) and (257.76,150) .. (255,150) .. controls (252.24,150) and (250,147.76) .. (250,145) -- cycle ;
%Shape: Circle [id:dp09065069232251022] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280,105) .. controls (280,102.24) and (282.24,100) .. (285,100) .. controls (287.76,100) and (290,102.24) .. (290,105) .. controls (290,107.76) and (287.76,110) .. (285,110) .. controls (282.24,110) and (280,107.76) .. (280,105) -- cycle ;
%Straight Lines [id:da6733449893770721] 
\draw    (285,105) -- (255,145) ;
%Straight Lines [id:da6298521542840956] 
\draw    (285,105) -- (315,145) ;
%Straight Lines [id:da041312122573022525] 
\draw    (255,145) -- (255,195) ;
%Shape: Circle [id:dp29907035804725424] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280,55) .. controls (280,52.24) and (282.24,50) .. (285,50) .. controls (287.76,50) and (290,52.24) .. (290,55) .. controls (290,57.76) and (287.76,60) .. (285,60) .. controls (282.24,60) and (280,57.76) .. (280,55) -- cycle ;
%Straight Lines [id:da24598623801772124] 
\draw    (285,55) -- (285,105) ;




\end{tikzpicture}


==> images/noRep23_1.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,394); %set diagram left start at 0, and has height of 394

%Shape: Circle [id:dp5621655806343404] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (220,55) .. controls (220,52.24) and (222.24,50) .. (225,50) .. controls (227.76,50) and (230,52.24) .. (230,55) .. controls (230,57.76) and (227.76,60) .. (225,60) .. controls (222.24,60) and (220,57.76) .. (220,55) -- cycle ;
%Shape: Ellipse [id:dp1801491596441963] 
\draw   (70,120) .. controls (70,103.43) and (139.4,90) .. (225,90) .. controls (310.6,90) and (380,103.43) .. (380,120) .. controls (380,136.57) and (310.6,150) .. (225,150) .. controls (139.4,150) and (70,136.57) .. (70,120) -- cycle ;
%Curve Lines [id:da8320964921149929] 
\draw    (170.23,91.65) .. controls (180.23,104.32) and (180.23,136.32) .. (170.23,148.32) ;
%Curve Lines [id:da9533962740498725] 
\draw    (279.68,91.65) .. controls (289.68,104.32) and (289.68,136.32) .. (279.68,148.32) ;
%Shape: Ellipse [id:dp028949348403574438] 
\draw   (70,210) .. controls (70,193.43) and (139.4,180) .. (225,180) .. controls (310.6,180) and (380,193.43) .. (380,210) .. controls (380,226.57) and (310.6,240) .. (225,240) .. controls (139.4,240) and (70,226.57) .. (70,210) -- cycle ;
%Curve Lines [id:da9282448808762206] 
\draw    (170.23,181.65) .. controls (180.23,194.32) and (180.23,226.32) .. (170.23,238.32) ;
%Curve Lines [id:da1460229043278637] 
\draw    (279.68,181.65) .. controls (289.68,194.32) and (289.68,226.32) .. (279.68,238.32) ;
%Shape: Ellipse [id:dp784862644623684] 
\draw   (70,300) .. controls (70,283.43) and (139.4,270) .. (225,270) .. controls (310.6,270) and (380,283.43) .. (380,300) .. controls (380,316.57) and (310.6,330) .. (225,330) .. controls (139.4,330) and (70,316.57) .. (70,300) -- cycle ;
%Curve Lines [id:da9425115574435977] 
\draw    (170.23,271.65) .. controls (180.23,284.32) and (180.23,316.32) .. (170.23,328.32) ;
%Curve Lines [id:da21323456325476475] 
\draw    (279.68,271.65) .. controls (289.68,284.32) and (289.68,316.32) .. (279.68,328.32) ;
%Shape: Circle [id:dp49513975011439204] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (130.4,299.03) .. controls (130.4,296.27) and (132.64,294.03) .. (135.4,294.03) .. controls (138.16,294.03) and (140.4,296.27) .. (140.4,299.03) .. controls (140.4,301.79) and (138.16,304.03) .. (135.4,304.03) .. controls (132.64,304.03) and (130.4,301.79) .. (130.4,299.03) -- cycle ;

% Text Node
\draw (221,32.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (7,110) node [anchor=north west][inner sep=0.75pt]    {$N( x)$};
% Text Node
\draw (6.8,194) node [anchor=north west][inner sep=0.75pt]    {$N^{2}( x)$};
% Text Node
\draw (6.4,274.4) node [anchor=north west][inner sep=0.75pt]    {$N^{3}( x)$};
% Text Node
\draw (111,111.4) node [anchor=north west][inner sep=0.75pt]    {$A( x,w)$};
% Text Node
\draw (111,201.4) node [anchor=north west][inner sep=0.75pt]    {$A( w,x)$};
% Text Node
\draw (110.6,299.23) node [anchor=north west][inner sep=0.75pt]    {$w$};
% Text Node
\draw (197,112.4) node [anchor=north west][inner sep=0.75pt]    {$B( x,w)$};
% Text Node
\draw (197,202.4) node [anchor=north west][inner sep=0.75pt]    {$B( w,x)$};
% Text Node
\draw (297,112.4) node [anchor=north west][inner sep=0.75pt]    {$C( x,w)$};
% Text Node
\draw (197.26,290.51) node [anchor=north west][inner sep=0.75pt]    {$C( w,x)$};
% Text Node
\draw (306,202.4) node [anchor=north west][inner sep=0.75pt]    {$D$};
% Text Node
\draw (306,292.4) node [anchor=north west][inner sep=0.75pt]    {$D'$};
% Text Node
\draw (420,90) node [anchor=north west][inner sep=0.75pt] {\large $ \begin{array}{l}
A(x,w) =\{u\in N^2(w) \cap N(x): \li{wu}\notin \Li^x_2\} \vspace{3pt} \\
B(x,w)=\{u\in N^2(w) \cap N(x): \li{wu}\in \Li^x_2\} \vspace{3pt} \\
C(x,w)=N^3(w)\cap N(x)\vspace{3pt} \\
A(w,x)=\{v\in N^2(x)\cap N(w): \li{xv}\notin \Li^w_2\}\vspace{3pt} \\
B(w,x)=\{v\in N^2(x)\cap N(w): \li{xv}\in \Li^w_2\}\vspace{3pt} \\
C(w,x)=N^3(x)\cap N(w)\vspace{3pt} \\
D=N^2(x)\setminus N(w)\vspace{3pt} \\
D'=N^3(x)\setminus \left ( N(w)\cup \{w\}\right)
\end{array}$};


\end{tikzpicture}


==> images/noRep23_2.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,335); %set diagram left start at 0, and has height of 335

%Shape: Circle [id:dp8935627259123856] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310,25) .. controls (310,22.24) and (312.24,20) .. (315,20) .. controls (317.76,20) and (320,22.24) .. (320,25) .. controls (320,27.76) and (317.76,30) .. (315,30) .. controls (312.24,30) and (310,27.76) .. (310,25) -- cycle ;
%Shape: Ellipse [id:dp810867104491309] 
\draw   (160,90) .. controls (160,73.43) and (229.4,60) .. (315,60) .. controls (400.6,60) and (470,73.43) .. (470,90) .. controls (470,106.57) and (400.6,120) .. (315,120) .. controls (229.4,120) and (160,106.57) .. (160,90) -- cycle ;
%Curve Lines [id:da3530693773035305] 
\draw    (260.23,61.65) .. controls (270.23,74.32) and (270.23,106.32) .. (260.23,118.32) ;
%Curve Lines [id:da2545440344371207] 
\draw    (369.68,61.65) .. controls (379.68,74.32) and (379.68,106.32) .. (369.68,118.32) ;
%Shape: Ellipse [id:dp48849582780222556] 
\draw   (160.57,180) .. controls (160.57,163.43) and (229.97,150) .. (315.57,150) .. controls (401.18,150) and (470.57,163.43) .. (470.57,180) .. controls (470.57,196.57) and (401.18,210) .. (315.57,210) .. controls (229.97,210) and (160.57,196.57) .. (160.57,180) -- cycle ;
%Curve Lines [id:da10503772479799012] 
\draw    (260.23,151.65) .. controls (270.23,164.32) and (270.23,196.32) .. (260.23,208.32) ;
%Curve Lines [id:da37727221226303975] 
\draw    (369.68,151.65) .. controls (379.68,164.32) and (379.68,196.32) .. (369.68,208.32) ;
%Shape: Ellipse [id:dp21208935320980715] 
\draw   (160,270) .. controls (160,253.43) and (229.4,240) .. (315,240) .. controls (400.6,240) and (470,253.43) .. (470,270) .. controls (470,286.57) and (400.6,300) .. (315,300) .. controls (229.4,300) and (160,286.57) .. (160,270) -- cycle ;
%Curve Lines [id:da6906262186770862] 
\draw    (260.23,241.65) .. controls (270.23,254.32) and (270.23,286.32) .. (260.23,298.32) ;
%Curve Lines [id:da8684404873149081] 
\draw    (369.68,241.65) .. controls (379.68,254.32) and (379.68,286.32) .. (369.68,298.32) ;
%Shape: Circle [id:dp7944481838512713] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (220.4,269.03) .. controls (220.4,266.27) and (222.64,264.03) .. (225.4,264.03) .. controls (228.16,264.03) and (230.4,266.27) .. (230.4,269.03) .. controls (230.4,271.79) and (228.16,274.03) .. (225.4,274.03) .. controls (222.64,274.03) and (220.4,271.79) .. (220.4,269.03) -- cycle ;
%Shape: Circle [id:dp32892898810154225] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340,95) .. controls (340,92.24) and (342.24,90) .. (345,90) .. controls (347.76,90) and (350,92.24) .. (350,95) .. controls (350,97.76) and (347.76,100) .. (345,100) .. controls (342.24,100) and (340,97.76) .. (340,95) -- cycle ;
%Shape: Circle [id:dp6393899457677146] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340,185) .. controls (340,182.24) and (342.24,180) .. (345,180) .. controls (347.76,180) and (350,182.24) .. (350,185) .. controls (350,187.76) and (347.76,190) .. (345,190) .. controls (342.24,190) and (340,187.76) .. (340,185) -- cycle ;
%Straight Lines [id:da6609088586700267] 
\draw    (345,95) -- (345,185) ;
%Straight Lines [id:da9530022818286122] 
\draw    (345,185) -- (225.4,269.03) ;
%Straight Lines [id:da5192017315398813] 
\draw    (315,25) -- (345,95) ;
%Straight Lines [id:da0400271795942978] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (280,100) -- (345,185) ;
%Straight Lines [id:da8539699892184673] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (230,100) -- (345,185) ;
%Straight Lines [id:da1260374219898005] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (345,95) -- (394.88,95.29) ;
%Straight Lines [id:da9004268233999126] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (345,185) -- (389.6,269.1) ;
%Straight Lines [id:da2131749625753968] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (345,185) -- (345,267.19) ;
%Straight Lines [id:da06507383253773225] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (400,110) -- (345,185) ;
%Straight Lines [id:da03525942887503508] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (345,95) -- (280,170) ;
%Straight Lines [id:da7312833130909665] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (345,95) -- (230,170) ;

% Text Node
\draw (311,2.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (97,80) node [anchor=north west][inner sep=0.75pt]    {$N( x)$};
% Text Node
\draw (96.8,169.11) node [anchor=north west][inner sep=0.75pt]    {$N^{2}( x)$};
% Text Node
\draw (95.73,249.51) node [anchor=north west][inner sep=0.75pt]    {$N^{3}( x)$};
% Text Node
\draw (201.29,78.13) node [anchor=north west][inner sep=0.75pt]    {$A( x,w)$};
% Text Node
\draw (200.78,173.75) node [anchor=north west][inner sep=0.75pt]    {$A( w,x)$};
% Text Node
\draw (200.6,269.23) node [anchor=north west][inner sep=0.75pt]    {$w$};
% Text Node
\draw (277.25,76.76) node [anchor=north west][inner sep=0.75pt]    {$B( x,w)$};
% Text Node
\draw (276.94,176.54) node [anchor=north west][inner sep=0.75pt]    {$B( w,x)$};
% Text Node
\draw (396.67,78.84) node [anchor=north west][inner sep=0.75pt]    {$C( x,w)$};
% Text Node
\draw (277.4,260.01) node [anchor=north west][inner sep=0.75pt]    {$C( w,x)$};
% Text Node
\draw (400.89,172.18) node [anchor=north west][inner sep=0.75pt]    {$D$};
% Text Node
\draw (401.33,262.84) node [anchor=north west][inner sep=0.75pt]    {$D'$};
% Text Node
\draw (353.61,176.12) node [anchor=north west][inner sep=0.75pt]    {$v^{*}$};
% Text Node
\draw (350.33,74.62) node [anchor=north west][inner sep=0.75pt]    {$u^{*}$};
% Text Node
\draw (292.44,105.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (278.67,154.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (272.06,122.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (254.5,140.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};


\end{tikzpicture}

